Manifestly unitary higher Hilbert spaces

Higher idempotent completion gives a formal inductive construction of the $n$-category of finite dimensional $n$-vector spaces starting with the complex numbers. We propose a manifestly unitary construction of low dimensional higher Hilbert spaces, formally constructing the $\mathrm{C}^*$-3-category of 3-Hilbert spaces from Baez's 2-Hilbert spaces, which itself forms a 3-Hilbert space. We prove that the forgetful functor from 3-Hilbert spaces to 3-vector spaces is fully faithful.

==> (inline-0) <==
\begin{tikzpicture}[baseline= (a).base]\node[scale=.8] (a) at (0,0){\begin{tikzcd}
\tikzmath{
\draw (0,.3) -- (0,-.1) arc (0:-180:.2cm) -- (-.4,1.2);
\filldraw[thick, fill=\aColor] (0,.4) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.9);
\filldraw (-.2,-.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.6,.2) rectangle (-.2,.6);
\draw[dashed,red,rounded corners=5pt] (-.2,.6) rectangle (.2,1);
\draw[dashed,blue,rounded corners=5pt] (-.2,-.2) rectangle (.2,.2);
\draw[dashed,orange,rounded corners=5pt] (-.4,-.8) rectangle (0,-.4);
}
\arrow[r,Rightarrow,"\lambda^{-1}"]
\arrow[d,Rightarrow,"\rho^{-1}"]
\arrow[dddrr,red,Rightarrow,"\eta_b"]
\arrow[ddrrr,blue,Rightarrow,bend right=10,"\varepsilon^\dag_b"]
\arrow[drr,orange,Rightarrow,bend left=10,"\varepsilon_\mu^\dag"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.8) arc(0:180:.2cm) -- (-.8,.3);
\draw (-.6,1) -- (-.6,1.2);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.8,.3) circle (.05cm);
\filldraw (-.6,1) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1,.4) rectangle (-.6,.8);
}
\arrow[r,Rightarrow,"\varepsilon_\mu^\dag"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.3) arc(0:180:.3cm);
\draw (-1,.3) -- (-1,.5);
\draw (-.8,.7) arc (0:-180:.2cm) -- (-1.2,1.1) arc (180:0:.2cm) -- (-.8,.7);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (-.7,1.6) -- (-.7,1.8);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.7,1.6) circle (.05cm);
\filldraw (-1,.3) circle (.05cm);
\filldraw (-1,.5) circle (.05cm);
\filldraw (-1,1.3) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1,.7) rectangle (-.6,1.1);
}
\arrow[r,Rightarrow,"\varepsilon_b^\dag"]
\arrow[d,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.5) arc(0:180:.3cm);
\draw (-1,.3) -- (-1,.5);
\draw (-.8,.7) arc (0:-180:.2cm) -- (-1.2,1.3) arc (180:0:.2cm);
\draw (-.7,1.8) -- (-.7,2);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.8,.8) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.8,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-1,.3) circle (.05cm);
\filldraw (-1,.5) circle (.05cm);
\filldraw (-1,1.5) circle (.05cm);
\filldraw (-.7,1.8) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.1,.1) rectangle (-.6,1.4);
}
\arrow[r,Rightarrow,"\phi"]
\arrow[d,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.6) arc(0:180:.35cm);
\draw (-1.2,.7) -- (-1.2,.9);
\draw (-1,1.1) arc (0:-180:.2cm) -- (-1.4,1.3) arc (180:0:.3cm) -- (-.8,.5);
\draw (-.75,1.95) -- (-.75,2.15);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\bColor] (-1,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.75,1.95) circle (.05cm);
\filldraw (-1.2,.7) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\filldraw (-1.1,1.6) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1,.2) rectangle (-.6,.6);
}
\arrow[r,Rightarrow,"f^\dag"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.6) arc(0:180:.35cm);
\draw (-1.2,.7) -- (-1.2,.9);
\draw (-1,1.1) arc (0:-180:.2cm) -- (-1.4,1.3) arc (180:0:.3cm) -- (-.8,.5);
\draw (-.75,1.95) -- (-.75,2.15);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\bColor] (-1,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.75,1.95) circle (.05cm);
\filldraw (-1.2,.7) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\filldraw (-1.1,1.6) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.5,1.4) rectangle (-.3,2.05);
}
\arrow[ddl,Rightarrow,"\cong"]
\arrow[r,Rightarrow,"\alpha"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.3) arc(0:180:.2cm) -- (-.8,.5);
\draw (-1.2,.7) -- (-1.2,.9);
\draw (-1,1.1) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm);
\draw (-1,1.9) -- (-1,2.1);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\bColor] (-1,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.6,1.5) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,.7) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.5,.6) rectangle (-.3,1.6);
}
\arrow[d,Rightarrow,"\phi"]
\\
\tikzmath{
\draw (-1.2,1) -- (-1.2,.8);
\draw (-1,1.2) arc (0:-180:.2cm) -- (-1.4,2.5) arc (180:0:.2cm) -- (-1,2);
\draw (-1.2,2.7) -- (-1.2,2.9);
\filldraw[thick, fill=\aColor] (-1,1.3) circle (.1cm);
\filldraw (-1,2) circle (.05cm);
\filldraw (-1.2,2.7) circle (.05cm);
\filldraw (-1.2,1) circle (.05cm);
\filldraw (-1.2,.8) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.6,.6) rectangle (-.7,2.2);
}
\arrow[d,Rightarrow,"\phi"]
&&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.4);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (-.4,-.7) arc(180:0:.2cm) -- (0,-1.1) arc(0:-180:.2cm) -- (-.4,-.7);
\draw (-.2,-1.5) -- (-.2,-1.3);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.2,-1.5) circle (.05cm);
\filldraw (-.2,-1.3) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.5,-.15) rectangle (.1,-.65);
\draw[dashed,blue,rounded corners=5pt] (-.2,-.7) rectangle (.2,-1.1);
}
\arrow[r,blue, Rightarrow,"\varepsilon_b^\dag"]
\arrow[ull, Rightarrow, bend left=10,"\eta_\mu^\dag"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.4);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,-.8) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,-1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (0,-.7) arc (0:180:.2cm) -- (-.4,-1.3) arc (-180:0:.2cm);
\draw (-.2,-1.7) -- (-.2,-1.5);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.2,-1.7) circle (.05cm);
\filldraw (-.2,-1.5) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.5,-.15) rectangle (.1,-.65);
\draw[dashed,blue,rounded corners=5pt] (-.2,-.6) rectangle (.2,-1);
}
\arrow[dr,blue,Rightarrow,"f^\dag"]
\arrow[d,Rightarrow,"\eta_\mu^\dag"]
&&&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.5) arc(0:180:.2cm) -- (-.8,.5);
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,.7);
\draw (-1,1.9) -- (-1,2.1);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\bColor] (-1,1.4) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.6,.7) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1,-.6) rectangle (.2,.8);
}
\arrow[d,Rightarrow,"(!)^{\dag}"]
\\
\tikzmath{
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,0);
\draw (-1,1.9) -- (-1,2.1);
\filldraw[thick, fill=\aColor] (-1,1.4) circle (.1cm);
\filldraw (-.6,0) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.4,.6) rectangle (0,.2);
}
\arrow[d,Rightarrow,"\eta_b"]
&&&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.1);
\draw (0,.5) -- (0,.7);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,.4) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,.8) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw (-.2,-.5) circle (.05cm);
\draw[dashed,blue, rounded corners=5pt] (-.2,.2) rectangle (.2,.6);
}
\arrow[dr,blue, Rightarrow,"f^\dag"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.4);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,-.8) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,-1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (0,-.7) arc (0:180:.2cm) -- (-.4,-1.3) arc (-180:0:.2cm);
\draw (-.2,-1.7) -- (-.2,-1.5);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.2,-1.7) circle (.05cm);
\filldraw (-.2,-1.5) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.5,-.15) rectangle (.1,-.65);
}
\arrow[d,Rightarrow,"\eta_\mu^\dag"]
\arrow[rr,Rightarrow,"\cong"]
&&
\tikzmath{
\draw (-.6,.5) arc (-180:0:.2cm);
\draw (-.4,.3) -- (-.4,0);
\draw (-.6,-.6) -- (-.6,-.2) arc (180:0:.2cm);
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,.5);
\draw (-1,1.9) -- (-1,2.1);
\filldraw[thick, fill=\aColor] (-.2,.6) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.2,-.3) circle (.1cm);
\filldraw[thick, fill=\bColor] (-1,1.4) circle (.1cm);
\filldraw (-.4,.3) circle (.05cm);
\filldraw (-.4,0) circle (.05cm);
\filldraw (-.6,-.6) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.7,-.1) rectangle (-.1,.4);
}
\arrow[d,Rightarrow,"\eta^\dag_\mu"]
\\
\tikzmath{
\draw (-.3,-.1) -- (-.3,.5);
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,-.5);
\draw (-1,1.9) -- (-1,2.1);
\filldraw[thick, fill=\bColor] (-.3,.6) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.3,-.2) circle (.1cm);
\filldraw[thick, fill=\aColor] (-1,1.4) circle (.1cm);
\filldraw (-.6,-.5) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.1,.4) rectangle (-.8,0);
}
\arrow[rr,Rightarrow,"\cong"]
\arrow[d,Rightarrow,"\eta_\mu"]
&&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.5);
\draw (0,.5) -- (0,1.1);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,.4) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw (-.2,-.5) circle (.05cm);
\draw[dashed,red,rounded corners=5pt] (-.2,.2) rectangle (.2,.6);
\draw[dashed,rounded corners=5pt] (-.6,.6) rectangle (.2,1);
}
\arrow[dr,red,Rightarrow,"f^\dag"]
\arrow[d,Rightarrow,"\eta_\mu"]
&&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.5);
\draw (0,.5) -- (0,.7);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,.4) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,.8) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\draw[dashed,blue, rounded corners=5pt] (-.2,.2) rectangle (.2,1);
}
\arrow[rr,Rightarrow,"\cong"]
\arrow[dddrr,blue, Rightarrow,"\eta_a^\dag",swap]
&&
\tikzmath{
\draw (-.3,.3) -- (-.3,.5);
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,-.1);
\draw (-1,1.9) -- (-1,2.1);
\filldraw[thick, fill=\aColor] (-.3,.6) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.3,.2) circle (.1cm);
\filldraw[thick, fill=\bColor] (-1,1.4) circle (.1cm);
\filldraw (-.6,-.1) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.5,0) rectangle (-.1,.8);
}
\arrow[d,Rightarrow,"\eta^\dag_a"]
\\
\tikzmath{
\draw (-.6,.5) arc (-180:0:.2cm);
\draw (-.4,.3) -- (-.4,0);
\draw (-.6,-.6) -- (-.6,-.2) arc (180:0:.2cm);
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,.5);
\draw (-1,1.9) -- (-1,2.1);
\filldraw[thick, fill=\bColor] (-.2,.6) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.2,-.3) circle (.1cm);
\filldraw[thick, fill=\aColor] (-1,1.4) circle (.1cm);
\filldraw (-.4,.3) circle (.05cm);
\filldraw (-.4,0) circle (.05cm);
\filldraw (-.6,-.6) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (0,.8) rectangle (-.8,-.8);
}
\arrow[rr,Rightarrow,"\cong"]
\arrow[d,Rightarrow,"(!)"]
&&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.4);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,-.8) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,-1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (0,-.7) arc (0:180:.2cm) -- (-.4,-1.3) arc (-180:0:.2cm);
\draw (-.2,-1.7) -- (-.2,-1.5);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.2,-1.7) circle (.05cm);
\filldraw (-.2,-1.5) circle (.05cm);
\draw[dashed,red,rounded corners=5pt] (-.2,-1) rectangle (.2,-.6);
}
\arrow[dr,red,Rightarrow,"f^\dag"]
\arrow[ddl,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.5);
\draw (0,.5) -- (0,1.1);
\filldraw[thick, fill=\aColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,.4) circle (.1cm);
\filldraw[thick, fill=\bColor] (0,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw (-.2,-.5) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-.6,.6) rectangle (.2,1);
\draw[dashed,red,rounded corners=5pt] (-.2,-.2) rectangle (.2,.6);
}
\arrow[ddrrr,red,Rightarrow,bend left=10,"\varepsilon_a"]
\arrow[d,Rightarrow,"\eta_\mu"]
&&&
\tikzmath{
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,.6);
\draw (-1,1.9) -- (-1,2.1);
\filldraw[thick, fill=\bColor] (-1,1.4) circle (.1cm);
\filldraw (-.6,.6) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.6,.4) rectangle (-.4,1.7);
}
\arrow[d,Rightarrow,"\phi"]
\\
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.5) arc(0:180:.2cm) -- (-.8,.5);
\draw (-1.2,1.1) -- (-1.2,.9);
\draw (-1,1.3) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm) -- (-.6,.7);
\draw (-1,1.9) -- (-1,2.1);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\aColor] (-1,1.4) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.6,.7) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,1.1) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.6,1.6) rectangle (-.3,.6);
}
\arrow[d,Rightarrow,"\phi"]
&&&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.4);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,-.8) circle (.1cm);
\filldraw[thick, fill=\aColor] (0,-1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (0,-.7) arc (0:180:.2cm) -- (-.4,-1.3) arc (-180:0:.2cm);
\draw (-.2,-1.7) -- (-.2,-1.5);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.2,-1.7) circle (.05cm);
\filldraw (-.2,-1.5) circle (.05cm);
\draw[dashed,red,rounded corners=5pt] (-.2,-1.4) rectangle (.2,-.6);
}
\arrow[r,red,Rightarrow,"\varepsilon_a"]
\arrow[d,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.4);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (-.2,-.7) circle (.2cm);
\draw (-.2,-.9) -- (-.2,-1.1);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.2,-.9) circle (.05cm);
\filldraw (-.2,-1.1) circle (.05cm);
\draw[dashed,orange,rounded corners=5pt] (-.5,-1) rectangle (.1,-.4);
}
\arrow[rrd,orange,Rightarrow,bend right=10,"\varepsilon_\mu", swap]
\arrow[d,Rightarrow,"\cong"]
&&
\tikzmath{
\draw (-1.2,1) -- (-1.2,.8);
\draw (-1,1.2) arc (0:-180:.2cm) -- (-1.4,1.6) arc (180:0:.2cm);
\draw (-1.2,1.8) -- (-1.2,2);
\filldraw[thick, fill=\bColor] (-1,1.3) circle (.1cm);
\filldraw (-1,1.6) circle (.05cm);
\filldraw (-1.2,1.8) circle (.05cm);
\filldraw (-1.2,1) circle (.05cm);
\filldraw (-1.2,.8) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.6,1.5) rectangle (-.8,1.9);
}
\arrow[d,Rightarrow,"\rho"]
\\
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.3) arc(0:180:.2cm) -- (-.8,.5);
\draw (-1.2,.7) -- (-1.2,.9);
\draw (-1,1.1) arc (0:-180:.2cm) -- (-1.4,1.5) arc (180:0:.4cm);
\draw (-1,1.9) -- (-1,2.1);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\aColor] (-1,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.6,1.5) circle (.05cm);
\filldraw (-1,1.9) circle (.05cm);
\filldraw (-1.2,.7) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.5,2) rectangle (-.3,1.4);
}
\arrow[r,Rightarrow,"\alpha"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.6) arc(0:180:.35cm);
\draw (-1.2,.7) -- (-1.2,.9);
\draw (-1,1.1) arc (0:-180:.2cm) -- (-1.4,1.3) arc (180:0:.3cm) -- (-.8,.5);
\draw (-.75,1.95) -- (-.75,2.15);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\bColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\aColor] (-1,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.75,1.95) circle (.05cm);
\filldraw (-1.2,.7) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\filldraw (-1.1,1.6) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1,.2) rectangle (-.6,.6);
}
\arrow[r,Rightarrow,"f^\dag"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.6) arc(0:180:.35cm);
\draw (-1.2,.7) -- (-1.2,.9);
\draw (-1,1.1) arc (0:-180:.2cm) -- (-1.4,1.3) arc (180:0:.3cm) -- (-.8,.5);
\draw (-.75,1.95) -- (-.75,2.15);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.8,.4) circle (.1cm);
\filldraw[thick, fill=\aColor] (-1,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.75,1.95) circle (.05cm);
\filldraw (-1.2,.7) circle (.05cm);
\filldraw (-1.2,.9) circle (.05cm);
\filldraw (-1.1,1.6) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.6,.2) rectangle (-.6,1.7);
}
\arrow[r,Rightarrow,"\phi"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,1.5) arc(0:180:.3cm);
\draw (-1,.3) -- (-1,.5);
\draw (-.8,.7) arc (0:-180:.2cm) -- (-1.2,1.3) arc (180:0:.2cm);
\draw (-.7,1.8) -- (-.7,2);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.8,.8) circle (.1cm);
\filldraw[thick, fill=\aColor] (-.8,1.2) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-1,.3) circle (.05cm);
\filldraw (-1,.5) circle (.05cm);
\filldraw (-1,1.5) circle (.05cm);
\filldraw (-.7,1.8) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1,.6) rectangle (-.6,1.4);
}
\arrow[r,Rightarrow,"\varepsilon_a"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.9) arc(0:180:.3cm);
\draw (-1,.3) -- (-1,.5);
\draw (-.8,.7) arc (0:-180:.2cm) arc (180:0:.2cm);
\draw (-.2,-.3) -- (-.2,-.5);
\draw (-.7,1.2) -- (-.7,1.4);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.7,1.2) circle (.05cm);
\filldraw (-1,.3) circle (.05cm);
\filldraw (-1,.5) circle (.05cm);
\filldraw (-1,.9) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1.3,.4) rectangle (-.7,1);
}
\arrow[r,Rightarrow,"\varepsilon_\mu"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.3) arc(0:180:.2cm) -- (-.8,.3);
\draw (-.6,.5) -- (-.6,.7);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\filldraw (-.2,-.5) circle (.05cm);
\filldraw (-.8,.3) circle (.05cm);
\filldraw (-.6,.5) circle (.05cm);
\draw[dashed,rounded corners=5pt] (-1,.2) rectangle (-.2,.6);
}
\arrow[r,Rightarrow,"\lambda"]
&
\tikzmath{
\draw (0,-.1) arc (0:-180:.2cm) -- (-.4,.4);
\filldraw[thick, fill=\bColor] (0,0) circle (.1cm);
\filldraw (-.2,-.3) circle (.05cm);
\draw (-.2,-.3) -- (-.2,-.5);
\filldraw (-.2,-.5) circle (.05cm);
}
\arrow[llu, bend right=10, Rightarrow,"\eta_\mu", swap]
\end{tikzcd}};\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline= (a).base]\node[scale=.65] (a) at (0,0){
\begin{tikzcd}[every label/.append style = {font = \normalsize}]
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,1) arc (0:90:.3) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:180:.3) -- +(0,-.2) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a1) {};
\draw[rounded corners=5pt,dashed] (-.4,.5) rectangle +(.4,.4);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[r, "\rho^{-1}", Rightarrow]
\arrow[dd, "\cong", Rightarrow]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,.6) coordinate (d6) -- +(0,1.4) arc (0:90:.4) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a1) {};
\draw (d6) arc (90:0:.2) coordinate (d7) {};
\draw[rounded corners=5pt,dashed,red] (.2,1) rectangle +(.8,.8);
\draw[rounded corners=5pt,dashed] (.4,1.2) rectangle +(.4,.4);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[rr,Rightarrow,"\eta_{ab}",red]
\arrow[ddl, "\cong", Rightarrow]
\arrow[d, Rightarrow, "\eta_a"]
&&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,1.6) coordinate (d6) -- +(0,2.4) arc (0:90:.4) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a1) {};
\draw (d6) arc (90:0:.2) -- +(0,-1) coordinate (d7) {};
\draw[draw=none] (d7) -- +(.7,.1) coordinate (a2) {};
\draw[rounded corners=5pt,dashed] (-.1,1.25) rectangle +(.8,.3);
\draw (a2) -- +(0,.2) arc (0:180:.2) -- +(0,-.1) coordinate (b2) {} -- +(0,0) arc (180:90:.2) coordinate (d8) {} -- +(0,.2) coordinate (d9) {} arc (-90:-180:.2) -- +(0,.1) coordinate (b3) {} -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3) {};
\draw[draw=none] (b3) -- +(-.1,-.4) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[rrrr,Rightarrow,"\eta_\mu"]
&&&&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,2.2) arc (180:90:.2) coordinate (d3) {} arc (90:0:.2) -- +(0,-.5) arc (-180:-90:.2) coordinate (d4) {} arc (-90:0:.3) coordinate (d5) {} arc (-90:-180:.2) -- +(0,.1) coordinate (b2) {} -- +(0,0) arc (-180:0:.2) -- +(0,.3) coordinate (a1) {};
\draw (d4) -- +(0,-.2) coordinate (d6) {} arc (90:0:.2) coordinate (d7) {} arc (90:180:.2) -- +(0,-.1) coordinate (b3) {} -- +(0,0) arc (180:0:.2) -- +(0,-.3) coordinate (a2) {};
\draw (d6) arc (90:180:.2) -- +(0,-.7) coordinate (d8) {};
\draw (d3) -- +(0,.8) arc (0:90:.4) coordinate (d9) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d10) -- +(0,-.2) coordinate (d11) -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a3);
\draw[draw=none] (d5) -- +(-.3,-.1) coordinate (x1);
\draw (x1) rectangle +(.6,.75);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[dd,Rightarrow]
\\
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,1.2) coordinate (d6) -- +(0,2) arc (0:90:.4) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a1) {};
\draw (d6) arc (90:0:.2) -- +(0,-.6) coordinate (d7) {};
\draw[draw=none] (d7) -- +(.8,.2) coordinate (a2) {};
\draw[rounded corners=5pt,dashed] (.2,1) rectangle +(.4,.4);
\draw (a2) -- +(0,.4) coordinate (a3) {};
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[d,"\cong",Rightarrow]
\arrow[r,Rightarrow,"\eta_b"]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,1.2) coordinate (d6) -- +(0,2) arc (0:90:.4) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a1) {};
\draw (d6) arc (90:0:.2) -- +(0,-.6) coordinate (d7) {};
\draw[draw=none] (d7) -- +(.2,.2) coordinate (a2) {};
\draw (a2) -- +(0,.4) coordinate (a3) {};
\draw[draw=none] (a2) -- +(.4,-.1) coordinate (b2) {};
\draw (b2) -- +(0,.6) coordinate (b3) {};
\draw[rounded corners=5pt,dashed] (.05,1.05) rectangle +(.8,.3);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (b2) circle (.1);
\filldraw[thick, fill=\aColor] (b3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (a2) circle (.1);
\filldraw[thick, fill=\bColor] (a3) circle (.1);
}
\arrow[d,"\cong", Rightarrow]
\arrow[r,Rightarrow, "\eta_\mu"]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,1.6) coordinate (d6) -- +(0,2.4) arc (0:90:.4) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a1) {};
\draw (d6) arc (90:0:.2) -- +(0,-1) coordinate (d7) {};
\draw[draw=none] (d7) -- +(.6,.1) coordinate (a2) {};
\draw (a2) -- +(0,.2) arc (0:180:.2) -- +(0,-.1) coordinate (b2) {} -- +(0,0) arc (180:90:.2) coordinate (d8) {} -- +(0,.2) coordinate (d9) {} arc (-90:-180:.2) -- +(0,.1) coordinate (b3) {} -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3) {};
\draw[rounded corners=5pt,dashed,red] (-.15,1.25) rectangle +(.8,.3);
\draw[rounded corners=5pt,dashed] (0,1.4) rectangle +(.8,.8);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[r,"\cong",Rightarrow]
\arrow[d,"\cong",Rightarrow]
\arrow[rrr,Rightarrow,red,bend left=60,"\eta_\mu"]
\arrow[u,Rightarrow,"*^2"]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,2.2) arc (0:90:.4) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a1) {};
\draw[draw=none] (b1) -- +(0,.4) coordinate (b2);
\draw (b2) -- +(0,.1) arc (180:90:.2) coordinate (d8) arc (90:0:.2) -- +(0,-.2) coordinate (a2);
\draw (d8) -- +(0,.2) coordinate (d9) arc (-90:-180:.2) -- +(0,.1) coordinate (b3);
\draw[rounded corners=5pt,dashed] (-.35,1.15) rectangle +(1,.3);
\draw (d9) arc (-90:0:.2) -- +(0,.2) coordinate (a3);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[r,Rightarrow,"\eta_\mu"]
\arrow[ld,"\cong",Rightarrow]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,.8) arc (180:90:.2) coordinate (d3) arc (90:0:.2) coordinate (d4) arc (90:180:.2) -- +(0,-.1) coordinate (b2) -- +(0,0) arc (180:0:.2) -- +(0,-.2) coordinate (a1);
\draw (d3) -- +(0,.2) coordinate (d5) arc (-90:0:.2) coordinate (d6) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a2);
\draw (d5) arc (-90:-180:.2) -- +(0,1.1) arc (0:90:.3) coordinate (d7) -- +(0,.2) -- +(0,0) arc (90:180:.3) -- +(0,-.2) arc (-180:-90:.2) coordinate (d8) -- +(0,-.2) coordinate (d9) -- +(0,0) arc (-90:0:.2) coordinate (a3);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[d,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,2.2) arc (180:90:.2) coordinate (d3) {} arc (90:0:.2) -- +(0,-.5) arc (-180:-90:.2) coordinate (d4) {} arc (-90:0:.2) coordinate (d5) {} arc (-90:-180:.2) -- +(0,.1) coordinate (b2) {} -- +(0,0) arc (-180:0:.2) -- +(0,.3) coordinate (a1) {};
\draw (d4) -- +(0,-.2) coordinate (d6) {} arc (90:0:.2) coordinate (d7) {} arc (90:180:.2) -- +(0,-.1) coordinate (b3) {} -- +(0,0) arc (180:0:.2) -- +(0,-.3) coordinate (a2) {};
\draw (d6) arc (90:180:.2) -- +(0,-.7) coordinate (d8) {};
\draw (d3) -- +(0,.8) arc (0:90:.4) coordinate (d9) {} -- +(0,.2) -- +(0,0) arc (90:180:.4) -- +(0,-.2) arc (-180:-90:.2) coordinate (d10) -- +(0,-.2) coordinate (d11) -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (a3);
\draw[rounded corners=5pt,dashed] (.25,2) rectangle +(.75,.8);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[l,"\cong",Rightarrow]
\arrow[d,"\cong",Rightarrow]
\arrow[ur,Rightarrow,"*^2"]
\\
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.6) -- +(0,.5) coordinate (a1) {} -- +(0,0) arc (0:-180:.6) -- +(0,.5) arc (180:90:.2) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:0:.2) -- +(0,-.3) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) --+(0,.1) coordinate (b1) {};
\draw[rounded corners=5pt,dashed,red] (.4,1.6) rectangle +(.4,.4);
\draw[rounded corners=5pt,dashed] (0,.8) rectangle +(.8,.3);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[r,Rightarrow,"\eta_a",bend left=10,red]
\arrow[dd,"\cong",Rightarrow]
\arrow[dr,Rightarrow,"\eta_\mu"']
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.6) -- +(0,.5) coordinate (a1) {} -- +(0,0) arc (0:-180:.6) -- +(0,1.3) arc (180:90:.2) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:0:.2) -- +(0,-1.1) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) --+(0,.1) coordinate (b1) {};
\draw[draw=none] (a1) -- +(0,.4) coordinate (a2) {};
\draw (a2) -- +(0,.4) coordinate (a3) {};
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\draw[rounded corners=5pt,dashed] (0,1.6) rectangle +(.4,.4);
\draw[rounded corners=5pt,dashed,red] (.4,1.1) rectangle +(.4,.8);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[l,Rightarrow,"\epsilon_a",bend left=10,red]
\arrow[r,Rightarrow,"\eta_b",bend left=10]
\arrow[drr,Rightarrow, "\eta_\mu"']
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.6) -- +(0,.5) coordinate (a1) {} -- +(0,0) arc (0:-180:.6) -- +(0,1.5) arc (180:90:.2) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:0:.2) -- +(0,-1.3) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) --+(0,.1) coordinate (b1) {};
\draw[draw=none] (a1) -- +(0,.4) coordinate (a2) {};
\draw (a2) -- +(0,.6) coordinate (a3) {};
\draw[draw=none] (a1) -- +(-.4,.5) coordinate (b2) {};
\draw (b2) -- +(0,.4) coordinate (b3) {};
\draw[rounded corners=5pt,dashed] (0,.9) rectangle +(.4,1.1);
\draw[rounded corners=5pt,dashed,red] (0,1.85) rectangle +(.8,.3);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[r,Rightarrow,"\eta_\mu",red]
\arrow[l,Rightarrow,"\epsilon_b",bend left=10]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.6) -- +(0,.4) coordinate (a1) {} -- +(0,0) arc (0:-180:.6) -- +(0,1.8) arc (180:90:.2) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:0:.2) -- +(0,-1.6) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) --+(0,.1) coordinate (b1) {};
\draw[draw=none] (a1) -- +(0,.4) coordinate (a2) {};
\draw (a2) -- +(0,.2) arc (0:180:.2) -- +(0,-.1) coordinate (b2) {} -- +(0,0) arc (180:90:.2) coordinate (d6) {} -- +(0,.2) coordinate (d7) {} arc (-90:-180:.2) -- +(0,.1) coordinate (b3) {} -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3) {};
\draw[rounded corners=5pt,dashed] (0,.9) rectangle +(.4,1.1);
\draw[rounded corners=5pt,dashed,red] (-.35,1.95) rectangle +(1,.3);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[d,Rightarrow,"\epsilon_b"]
\arrow[rr,Rightarrow,"\eta_\mu",red]
&&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,.8) arc (180:90:.2) coordinate (d3) arc (90:0:.2) coordinate (d4) arc (90:180:.2) -- +(0,-.1) coordinate (b2) -- +(0,0) arc (180:0:.2) -- +(0,-.2) coordinate (a1);
\draw (d3) -- +(0,.2) coordinate (d5) arc (-90:0:.2) coordinate (d6) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a2);
\draw (d5) arc (-90:-180:.2) -- +(0,.4) arc (0:90:.2) coordinate (d7) -- +(0,.2) -- +(0,0) arc (90:180:.2) -- +(0,-2.4) arc (-180:-90:.6) coordinate (d8) -- +(0,-.2) coordinate (d9) -- +(0,0) arc (-90:0:.6) coordinate (a3);
\draw[rounded corners=5pt,dashed] (-.1,.3) rectangle +(.4,.8);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[dl,Rightarrow,"\epsilon_b"]
\arrow[r,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,1.9) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) coordinate (d5) arc (90:0:.2) -- +(0,-.1) coordinate (b1) -- +(0,0) arc (0:180:.2) -- +(0,-.6) arc (-180:-90:.2) coordinate (d6) -- +(0,-.2) coordinate (d7) -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (b2);
\draw (d4) arc (90:0:.2) -- +(0,-1.4) coordinate (a2);
\draw (d3) arc (180:90:.4) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-3.2) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[rounded corners=5pt,dashed,red] (.95,-.7) rectangle +(.75,.75);
\draw[rounded corners=5pt,dashed] (.2,1.2) rectangle +(.4,.8);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[d,Rightarrow,"\epsilon_b"]
\arrow[r,Rightarrow,"*^2",red]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,1.9) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) coordinate (d5) arc (90:0:.2) -- +(0,-.1) coordinate (b1) -- +(0,0) arc (0:180:.2) -- +(0,-.6) arc (-180:-90:.2) coordinate (d6) -- +(0,-.2) coordinate (d7) -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (b2);
\draw (d4) arc (90:0:.2) -- +(0,-1.4) coordinate (a2);
\draw (d3) arc (180:90:.4) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-3.2) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[draw=none] (d9) -- +(-.1,.1) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\draw[rounded corners=5pt,dashed] (.2,1.2) rectangle +(.4,.8);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[d,Rightarrow,"\epsilon_b"]
\\
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:-180:.6) -- +(0,1.1) arc (180:90:.2) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:0:.2) -- +(0,-.9) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) arc (180:90:.2) coordinate (d6) {} -- +(0,.2) coordinate (d7) {} arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1) {} -- +(0,0) arc (0:-90:.2) -- +(0,-.2) arc (90:0:.2) -- +(0,-.2) arc (0:-90:.6);
\draw[rounded corners=5pt,dashed] (-.4,1.1) rectangle +(1,.4);
\draw[rounded corners=5pt,dashed,red] (0,1.3) rectangle +(.8,.4);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[d,"\cong",Rightarrow]
\arrow[dr,Rightarrow,"\eta_\mu",bend left=10,red]
\arrow[drr,bend left=10, Rightarrow, "\eta_\mu"]
&&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.6) -- +(0,.4) coordinate (a1) {} -- +(0,0) arc (0:-180:.6) -- +(0,1.8) arc (180:90:.2) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:0:.2) -- +(0,-1.6) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) coordinate (b1) {};
\draw[draw=none] (a1) -- +(0,.4) coordinate (a2) {};
\draw (a2) -- +(0,.1) arc (0:180:.2) coordinate (b2) -- (b1) -- (b2) arc (180:90:.2) coordinate (d6) {} -- +(0,.2) coordinate (d7) {} arc (-90:-180:.2) -- +(0,.1) coordinate (b3) {} -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3) {};
\draw[rounded corners=5pt,dashed,red] (-.4,1.8) rectangle +(1,.4);
\draw[rounded corners=5pt,dashed] (.4,1) rectangle +(.4,.8);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[ll,Rightarrow,"\epsilon_a"']
\arrow[r,Rightarrow,"\eta_\mu",red]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,.4) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) -- +(0,-.1) coordinate (b2) -- +(0,0) arc (180:0:.2) -- +(0,-.2) coordinate (a1);
\draw (d3) -- +(0,.2) coordinate (d5) arc (-90:0:.2) coordinate (d6) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a2);
\draw (d5) arc (-90:-180:.2) -- +(0,.4) arc (0:90:.2) coordinate (d7) -- +(0,.2) -- +(0,0) arc (90:180:.2) -- +(0,-1.8) arc (-180:-90:.6) coordinate (d8) -- +(0,-.2) coordinate (d9) -- +(0,0) arc (-90:0:.6) coordinate (a3);
\draw[rounded corners=5pt,dashed] (.4,-.1) rectangle +(.5,.7);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[rr,"\cong",Rightarrow]
\arrow[ld,Rightarrow,"\epsilon_a"]
&&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,1.6) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) coordinate (d5) arc (90:0:.2) -- +(0,-.1) coordinate (b1) -- +(0,0) arc (0:180:.2) -- +(0,-.2) arc (-180:-90:.2) coordinate (d6) -- +(0,-.2) coordinate (d7) -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (b2);
\draw (d4) arc (90:0:.2) -- +(0,-1) coordinate (a2);
\draw (d3) arc (180:90:.4) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-3) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[rounded corners=5pt,dashed,red] (.95,-.8) rectangle +(.75,.75);
\draw[rounded corners=5pt,dashed,blue] (-.05,1.1) rectangle +(.5,.8);
\draw[rounded corners=5pt,dashed] (.1,.3) rectangle +(.7,.7);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
%\filldraw[thick, fill=\bColor] (b1) circle (.1);
%\filldraw[thick, fill=\bColor] (b2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[dll, Rightarrow,"\epsilon_a"]
\arrow[d,Rightarrow,"\epsilon_\mu",blue]
\arrow[r,Rightarrow,"*^2",red]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,1.6) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) coordinate (d5) arc (90:0:.2) -- +(0,-.1) coordinate (b1) -- +(0,0) arc (0:180:.2) -- +(0,-.2) arc (-180:-90:.2) coordinate (d6) -- +(0,-.2) coordinate (d7) -- +(0,0) arc (-90:0:.2) -- +(0,.1) coordinate (b2);
\draw (d4) arc (90:0:.2) -- +(0,-1) coordinate (a2);
\draw (d3) arc (180:90:.4) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-3) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[rounded corners=5pt,dashed,blue] (-.05,1.1) rectangle +(.5,.8);
\draw[draw=none] (d9) -- +(-.1,.1) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[d,Rightarrow,"\epsilon_\mu",blue]
\\
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) coordinate (d3) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw (d2) arc (-90:-180:.2) -- +(0,.6) arc (0:90:.2) coordinate (d4) -- +(0,.2) -- +(0,0) arc (90:180:.2) coordinate (d5);
\draw[rounded corners=5pt,dashed,blue] (-.65,1) rectangle +(.5,.3);
\draw[rounded corners=5pt,dashed,red] (-.15,.5) rectangle +(.75,.3);
\draw[rounded corners=5pt,dashed] (-.1,.3) rectangle +(.75,.75);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[r,Rightarrow,"\eta_\mu",red]
\arrow[dr,Rightarrow,"\eta_\mu",bend left=10,blue]
\arrow[d,Rightarrow]
\arrow[ddr,Rightarrow,bend right=10,"*^2",swap]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) coordinate (d3) arc (-90:450:.2) coordinate (d4) -- +(0,.2) coordinate (d5) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw (d2) arc (-90:-180:.2) -- +(0,1.4) coordinate (d5);
\draw (d5) arc (90:180:.2) coordinate (d6);
\draw (d5) -- +(0,.2);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[dr,"\cong",Rightarrow]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:-180:.6) -- +(0,1.6) arc (180:90:.2) coordinate (d3) {} -- +(0,.2) -- +(0,0) arc (90:0:.2) -- +(0,-1.4) arc (-180:-90:.2) coordinate (d4) {} -- +(0,-.2) coordinate (d5) {} -- +(0,0) arc (-90:0:.2) arc (180:90:.2) coordinate (d6) {} -- +(0,.2) coordinate (d7) arc (-90:450:.2) coordinate (d8) -- +(0,.2) coordinate (d9) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1) {} -- +(0,0) arc (0:-90:.2) -- +(0,-.2) arc (90:0:.2);
\draw (d2) arc (-90:0:.6) -- +(0,.2) arc (0:90:.2);
\draw[rounded corners=5pt,dashed,red] (.1,1.3) rectangle +(.6,.6);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[ul,Rightarrow,"\epsilon_\mu",bend left=10,red]
\arrow[dr,"\cong",Rightarrow]
&
\tikzmath{
\draw (0,0) coordinate (d1) {} -- +(0,.2) coordinate (d2) {} arc (-90:0:.2) -- +(0,.1) coordinate (b1) {} -- +(0,0) arc (0:-180:.2) -- +(0,.4) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) -- +(0,-.1) coordinate (b2) -- +(0,0) arc (180:0:.2) -- +(0,-.2) coordinate (a1);
\draw (d3) -- +(0,.2) coordinate (d5) arc (-90:0:.2) coordinate (d6) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a2);
\draw (d5) arc (-90:-180:.2) -- +(0,.4) arc (0:90:.2) coordinate (d7) -- +(0,.2) -- +(0,0) arc (90:180:.2) -- +(0,-1.7) arc (-180:-90:.55) coordinate (d8) -- +(0,-.2) coordinate (d9) -- +(0,0) arc (-90:0:.55) coordinate (a3) -- (a1);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[l,Rightarrow,"\cong"]
\arrow[r,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.4) -- +(0,.6) arc (0:90:.2) coordinate (d3) arc (90:180:.2) coordinate (d4) arc (450:-90:.2) coordinate (dd5) -- +(0,-.2) coordinate (dd6);
\draw (d3) arc (0:90:.3) coordinate (d5) arc (90:180:.3) -- +(0,-.8);
\draw (d2) arc (-90:-180:.4);
\draw (d5) arc (180:90:.4) coordinate (d9) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-2.4) arc (-180:-90:.2) coordinate (d6) -- +(0,-.2) coordinate (d7) -- +(0,0) arc (-90:0:.2) coordinate (d8) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw[rounded corners=5pt,dashed] (-.3,.7) rectangle +(.6,.6);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (dd5) circle (.05);
\filldraw (dd6) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[dl,Rightarrow,"\cong"]
\arrow[r,Rightarrow,"\epsilon_\mu"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.3) -- +(0,.2) arc (0:90:.2) coordinate (d3) arc (90:180:.2) coordinate (d4);
\draw (d3) arc (0:90:.2) coordinate (d5) arc (90:180:.2) -- +(0,-.4);
\draw (d2) arc (-90:-180:.3);
\draw (d5) arc (180:90:.4) coordinate (d9) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-1.7) arc (-180:-90:.2) coordinate (d6) -- +(0,-.2) coordinate (d7) -- +(0,0) arc (-90:0:.2) coordinate (d8) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw[rounded corners=5pt,dashed] (-.2,.6) rectangle +(.4,.4);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[dlll,bend left=55, Rightarrow,"\lambda"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,.8) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) coordinate (d5);
\draw (d4) arc (90:0:.2) -- +(0,-.2) coordinate (a2);
\draw (d3) arc (180:90:.4) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-2.2) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[rounded corners=5pt,dashed] (.95,-.85) rectangle +(.75,.75);
\draw[rounded corners=5pt,dashed,red] (0,.3) rectangle +(.75,.7);
\draw[rounded corners=5pt,dashed,blue] (.1,.95) rectangle +(.4,.4);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[l,Rightarrow,"\epsilon_a",red]
\arrow[d,Rightarrow,"\lambda",blue]
\arrow[r,Rightarrow,"*^2"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,.8) arc (180:90:.3) coordinate (d3) arc (90:0:.3) coordinate (d4) arc (90:180:.2) coordinate (d5);
\draw (d4) arc (90:0:.2) -- +(0,-.2) coordinate (a2);
\draw (d3) arc (180:90:.4) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.4) -- +(0,-2.2) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[draw=none] (d9) -- +(-.1,.1) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\draw[rounded corners=5pt,dashed,blue] (.1,.95) rectangle +(.4,.4);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[dd,Rightarrow,"\lambda",blue]
\\
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) coordinate (d3) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw (d2) arc (-90:-180:.2) -- +(0,.6);
\draw[rounded corners=5pt,dashed] (-.15,.3) rectangle +(.75,.75);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[d,Rightarrow,"*^2"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) coordinate (d3) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw (d2) arc (-90:-180:.2) -- +(0,.6) arc (0:90:.2) coordinate (d4) -- +(0,.2) -- +(0,0) arc (90:180:.2) coordinate (d5);
\draw (d4) -- +(0,.2) coordinate (d6) arc (-90:450:.2) coordinate (d7) -- +(0,.2);
\draw[rounded corners=5pt,dashed] (-.7,1.3) rectangle +(.6,.6);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[ul,Rightarrow,"\epsilon_\mu",bend left=10,blue]
\arrow[r,Rightarrow,"\cong"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) arc (180:90:.2) coordinate (d3) arc (90:0:.2);
\draw (d3) arc (180:90:.3) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.3) -- +(0,-1.2) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[rounded corners=5pt,dashed] (.65,-.75) rectangle +(.75,.75);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[d,Rightarrow,"*^2",swap]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) coordinate (d3) arc (-90:450:.2) coordinate (d4) arc (0:90:.2) coordinate (d5) arc (90:180:.2) -- +(0,-.4) arc (-180:-90:.2);
\draw (d5) arc (180:90:.3) coordinate (d9) -- +(0,.2) -- +(0,0) arc (90:0:.3) -- +(0,-1.6) arc (-180:-90:.2) coordinate (d6) -- +(0,-.2) coordinate (d7) -- +(0,0) arc (-90:0:.2) coordinate (d8) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw[rounded corners=5pt,dashed] (-.1,.3) rectangle +(.6,.6);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw (d6) circle (.05);
\filldraw (d7) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[l,Rightarrow,"\epsilon_\mu"]
&&&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,.6) arc (180:90:.2) coordinate (d3) arc (90:0:.2) -- +(0,-.2) coordinate (a2);
\draw (d3) arc (180:90:.3) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.3) -- +(0,-1.8) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[rounded corners=5pt,dashed,red] (0,.35) rectangle +(.4,.6);
\draw[rounded corners=5pt,dashed] (.65,-.75) rectangle +(.75,.75);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[llll,Rightarrow,bend left=40, "\epsilon_a",red]
\arrow[dr,Rightarrow,"*^2"]
\\
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) coordinate (d3) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw (d2) arc (-90:-180:.2) -- +(0,.6);
\draw[draw=none] (d2) -- +(-.1,.1) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) coordinate (d3) arc (-90:-180:.2) -- +(0,.1) coordinate (b1) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a1);
\draw (d2) arc (-90:-180:.2) -- +(0,.6) arc (0:90:.2) coordinate (d4) -- +(0,.2) -- +(0,0) arc (90:180:.2) coordinate (d5);
\draw[draw=none] (d2) -- +(-.1,.1) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\draw[rounded corners=5pt,dashed] (-.7,.9) rectangle +(.4,.4);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d4) circle (.05);
\filldraw (d5) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\bColor] (b1) circle (.1);
}
\arrow[l,Rightarrow,"\lambda"]
&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) arc (180:90:.2) coordinate (d3) arc (90:0:.2);
\draw (d3) arc (180:90:.3) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.3) -- +(0,-1.2) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[draw=none] (d9) -- +(-.1,.1) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\draw[rounded corners=5pt,dashed] (-.3,.1) rectangle +(.6,.6);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[l,Rightarrow,"\epsilon_\mu"]
&&&&&
\tikzmath{
\draw (0,0) coordinate (d1) -- +(0,.2) coordinate (d2) arc (-90:0:.2) -- +(0,.1) coordinate (a1) -- +(0,0) arc (0:-180:.2) -- +(0,.6) arc (180:90:.2) coordinate (d3) arc (90:0:.2) -- +(0,-.2) coordinate (a2);
\draw (d3) arc (180:90:.3) coordinate (d8) -- +(0,.2) -- +(0,0) arc (90:0:.3) -- +(0,-1.8) arc (-180:-90:.2) coordinate (d9) -- +(0,-.2) coordinate (d10) -- +(0,0) arc (-90:0:.2) coordinate (d11) arc (-90:-180:.2) -- +(0,.1) coordinate (b3) -- +(0,0) arc (-180:0:.2) -- +(0,.2) coordinate (a3);
\draw[draw=none] (d9) -- +(-.1,.1) coordinate (x1);
\draw (x1) rectangle +(.6,.65);
\draw[rounded corners=5pt,dashed] (0,.25) rectangle +(.4,.75);
\filldraw (d1) circle (.05);
\filldraw (d2) circle (.05);
\filldraw (d3) circle (.05);
\filldraw (d8) circle (.05);
\filldraw (d9) circle (.05);
\filldraw (d10) circle (.05);
\filldraw (d11) circle (.05);
\filldraw[thick, fill=\aColor] (a1) circle (.1);
\filldraw[thick, fill=\aColor] (a2) circle (.1);
\filldraw[thick, fill=\aColor] (a3) circle (.1);
\filldraw[thick, fill=\bColor] (b3) circle (.1);
}
\arrow[lllll,Rightarrow,"\epsilon_a"]
\end{tikzcd}
};\end{tikzpicture}
